Fictitious Play When Agents Are Not Expected-Utility Maximizers: A Geometric Analysis in $2$-Action Games

Fictitious play (FP) is one of the earliest and most fundamental learning procedures in games, where each agent independently chooses a best response to the empirical distribution of opponents' past actions by maximizing the expected payoff with respect to it. However, learning agents may not always be expected-utility maximizers: they may use nonlinear evaluation functionals to account for the uncertainty induced by the opponents, e.g., via risk measures. In this work, we study nonlinear fictitious play (NL-FP), in which each pure action is evaluated by a general, possibly nonlinear functional of the payoff distribution induced by the opponent's empirical belief. To analyze NL-FP, we first identify a single-crossing property (SCP) of evaluation functionals that preserves the classical geometry of FP in $2\times2$ games. Furthermore, we conduct a novel geometric analysis of the convergence behavior of NL-FP in $2\times2$ games, even when the SCP fails. Beyond $2\times2$ games, we show that the convergence of NL-FP in $2\times n$ ($n\ge3$) games may fail even for continuous-time NL-FP, when the two-action player uses conditional value-at-risk (CVaR) in a $2\times3$ game. In addition, we identify a finite-crossing condition that ensures convergence of the selected continuous-time dynamics and the discrete-time iterates in general $2\times n$ games, which also provides new insights into the global landscape of continuous-time classical FP in such games.

==> fig/ct-proof-geometry.tex <==
\begingroup
\input{fig/fp-geometry-common}%
\pgfmathsetlengthmacro{\proofUnit}{0.30\textwidth}%
\tikzset{
  proof path/.style={fp spiral arrow,line width=1pt,
    decoration={markings,
      mark=at position .55 with {\arrow{Stealth[length=1.5mm,width=1.1mm]}}}},
  proof guide/.style={draw=fpInk!45,line width=.5pt,densely dotted},
  proof section/.style={draw=fpStable,line width=1.15pt},
  proof crossing/.style={circle,draw=white,line width=.5pt,
    fill=fpStable,inner sep=1.3pt}
}%
\def\proofGrid{%
  \foreach \i/\xmin/\xmax in {0/0/.20,1/.20/.35,2/.35/.50,3/.50/1} {
    \foreach \j/\ymin/\ymax in {0/0/.55,1/.55/.70,2/.70/.85,3/.85/1} {
      \pgfmathtruncatemacro{\proofX}{1-mod(\j,2)}
      \pgfmathtruncatemacro{\proofY}{mod(\i,2)}
      \ifnum\proofX=0\relax
        \ifnum\proofY=0\relax\def\proofWash{fpGreenWash}
        \else\def\proofWash{fpGoldWash}\fi
      \else
        \ifnum\proofY=0\relax\def\proofWash{fpBlueWash}
        \else\def\proofWash{fpPurpleWash}\fi
      \fi
      \fill[\proofWash] (\xmin,\ymin) rectangle (\xmax,\ymax);
    }
  }
  \foreach \x in {.20,.35,.50}
    \draw[fp threshold] (\x,0) -- (\x,1);
  \foreach \y in {.55,.70,.85}
    \draw[fp threshold] (0,\y) -- (1,\y);
  \draw[fpInk,line width=.75pt] (0,0) rectangle (1,1);
}%
\begin{tikzpicture}[
  x=\proofUnit,y=\proofUnit,font=\footnotesize,text=fpInk,
  line cap=round,line join=round
]
  \node[font=\small\bfseries] at (.5,-.16)
    {\panellabel{fig:2by2_pf_a} Trajectory segments};
  \node[font=\small\bfseries] at (1.65,-.16)
    {\panellabel{fig:2by2_pf_b} Hypothetical closed chain};
  \node[font=\small\bfseries] at (2.72,.34)
    {\panellabel{fig:phase_left} Nested returns};

  \proofGrid
  \foreach \x/\i in {.20/1,.35/2,.50/3}
    \node[below,inner sep=3pt] at (\x,0) {$p_\i$};
  \foreach \y/\j in {.55/1,.70/2,.85/3}
    \node[left,inner sep=3pt] at (0,\y) {$q_\j$};
  \node[below left,inner sep=3pt] at (0,0) {$0$};
  \node[below,inner sep=3pt] at (1,0) {$1$};
  \node[left,inner sep=3pt] at (0,1) {$1$};
  \draw[proof guide] (.08,.34) -- (1,0);
  \draw[proof guide] (.20,.29565217) -- (1,1);
  \draw[proof guide] (.35,.42771739) -- (1,0);
  \foreach \xa/\ya/\xb/\yb in {
      .08/.34/.20/.29565217,
      .20/.29565217/.35/.42771739,
      .35/.42771739/.50/.32901338,
      .50/.32901338/.66467290/.55,
      .66467290/.55/.50/.66148763,
      .50/.66148763/.41572962/.55,
      .41572962/.55/.50/.47067250}
    \draw[proof path] (\xa,\ya) -- (\xb,\yb);
  \node[circle,fill=fpInk,inner sep=1.5pt] at (.08,.34) {};

  \begin{scope}[shift={(1.15,0)}]
    \proofGrid
    \path[fill=fpTeal!12] (.20,.42) -- (.35,.47) -- (.50,.40)
      -- (.72,.55) -- (.50,.68) -- (.35,.61) -- (.20,.65)
      -- (.07,.55) -- cycle;
    \draw[proof path] (.20,.42) -- (.35,.47) -- (.50,.40) -- (.72,.55);
    \draw[proof path] (.72,.55) -- (.50,.68) -- (.35,.61) -- (.20,.65);
    \draw[proof path] (.20,.65) -- (.07,.55) -- (.20,.42);
    \node[fill=fpTeal!12,inner sep=1.5pt] at (.42,.55) {$D$};
    \node at (.5,.19) {$\nabla\!\cdot F=-2$};
  \end{scope}

  \begin{scope}[shift={(2.36,0)}]
    \fill[fpGreenWash] (0,.72) rectangle (.36,1);
    \fill[fpGoldWash] (.36,.72) rectangle (.72,1);
    \fill[fpBlueWash] (0,.44) rectangle (.36,.72);
    \fill[fpPurpleWash] (.36,.44) rectangle (.72,.72);
    \draw[fp threshold] (0,.72) -- (.72,.72);
    \draw[fp threshold] (.36,.44) -- (.36,1);
    \draw[fpInk,line width=.75pt] (0,.44) rectangle (.72,1);
    \draw[proof section] (.015,.72) -- (.345,.72);
    \node[text=fpStable,anchor=south west,inner sep=2pt] at (.015,.84) {$S$};
    \foreach \k in {0,...,15} {
      \pgfmathsetmacro{\proofRadius}{.4/(1+.8*\k)}
      \pgfmathsetmacro{\proofNext}{.4/(1+.8*(\k+1))}
      \pgfmathsetmacro{\proofAngle}{180+90*\k}
      \ifnum\k<4\relax
        \tikzset{proof turn/.style={proof path}}
      \else
        \tikzset{proof turn/.style={fp spiral,line width=.65pt}}
      \fi
      \draw[proof turn]
        ({.36+.72*\proofRadius*cos(\proofAngle)},
         {.72+.56*\proofRadius*sin(\proofAngle)}) --
        ({.36+.72*\proofNext*cos(\proofAngle+90)},
         {.72+.56*\proofNext*sin(\proofAngle+90)});
    }
    \node[proof crossing] at (.072,.72) {};
    \node[proof crossing] at ({.72*17/42},.72) {};
    \node[anchor=south,inner sep=2pt] at (.10,.73) {$s_1$};
    \draw[fpInk!60,line width=.4pt] ({.72*17/42},.74) -- (.25,.85);
    \node[anchor=south,inner sep=1pt] at (.25,.85) {$s_2$};
    \node[fp equilibrium,fill=fpTeal,inner sep=1.5pt] at (.36,.72) {};

    \node[font=\small\bfseries] at (.36,-.16)
      {\panellabel{fig:phase_right} Ordered crossings};
    \draw[fp threshold] (0,.08) -- (.72,.08);
    \draw[fp threshold] (.67,-.06) -- (.67,.25);
    \draw[proof section] (.015,.08) -- (.65,.08);
    \foreach \x/\i in {.10/1,.28/2,.45/3} {
      \node[proof crossing] at (\x,.08) {};
      \node[above,inner sep=3pt] at (\x,.08) {$s_\i$};
    }
    \node[text=fpStable,below,inner sep=3pt] at (.10,.08) {$S$};
    \node at (.56,.15) {$\cdots$};
    \node[fp equilibrium,fill=fpTeal,inner sep=1.5pt] at (.67,.08) {};
    \node[right,inner sep=3pt] at (.67,.08) {$v$};
  \end{scope}

  \draw[proof path] (.02,-.34) -- (.17,-.34);
  \node[fp key] at (.21,-.34) {Trajectory};
  \draw[proof guide] (.98,-.34) -- (1.13,-.34);
  \node[fp key] at (1.17,-.34) {Focal-corner ray};
  \draw[proof section] (2.13,-.34) -- (2.28,-.34);
  \node[fp key] at (2.32,-.34) {Switching segment $S$};
\end{tikzpicture}%
\endgroup%


==> fig/finite-itinerary.tex <==
\begingroup
\definecolor{itRef}{HTML}{216A9A}
\definecolor{itDisc}{HTML}{B45F16}
\definecolor{itInk}{HTML}{344853}
\definecolor{itWash}{HTML}{EEF4FA}
\begin{tikzpicture}[
  x=1.15cm,y=1.15cm,font=\footnotesize,text=itInk,
  boundary/.style={draw=itInk!60,line width=.65pt},
  reference/.style={draw=itRef,line width=1.05pt,
    postaction={decorate},decoration={markings,
      mark=at position .57 with {\arrow{Stealth[length=1.8mm]}}}},
  discrete/.style={draw=itDisc,line width=1.05pt,densely dashed,
    postaction={decorate},decoration={markings,
      mark=at position .58 with {\arrow{Stealth[length=1.8mm]}}}},
  ref point/.style={circle,fill=itRef,inner sep=1.7pt},
  virtual point/.style={circle,draw=itDisc,fill=white,
    line width=.9pt,inner sep=2pt},
  iterate/.style={rectangle,fill=itDisc,inner sep=1.9pt},
  vertex/.style={circle,draw=itInk!60,fill=white,
    line width=.65pt,inner sep=1.5pt},
  measure/.style={draw=itInk!75,line width=.5pt,
    {Stealth[length=1.1mm]}-{Stealth[length=1.1mm]}},
  leader/.style={draw=itInk!65,line width=.4pt}
]
  \pgfmathsetmacro{\itRefExit}{8*(3-.65)/(6-.65)}
  \pgfmathsetmacro{\itEntryY}{1.5-.45*3.5/8}
  \pgfmathsetmacro{\itDiscExit}{.45+(3-\itEntryY)*(8-.45)/(6-\itEntryY)}

  \node[font=\footnotesize\bfseries] at (1.7,-.95)
    {\panellabel{fig:finite_itinerary_cell} One cell: the map $F_\ell$};
  \fill[itWash] (0,0) rectangle (4.8,3);
  \draw[boundary] (0,0) rectangle (4.8,3);
  \foreach \x/\y in {0/0,0/3,4.8/0,4.8/3}
    \node[vertex] at (\x,\y) {};
  \node[anchor=east] at (-.14,2.65) {$S_{\ell-1}$};
  \node[anchor=south] at (1.05,3.08) {$S_\ell$};
  \node at (3.35,.4) {$R_{\ell-1}$};

  \coordinate (refin) at (0,.65);
  \coordinate (virtualin) at (0,1.5);
  \coordinate (actualin) at (.45,\itEntryY);
  \coordinate (refout) at (\itRefExit,3);
  \coordinate (virtualout) at (\itDiscExit,3);
  \draw[reference] (refin) -- (refout);
  \draw[discrete] (virtualin) -- (actualin);
  \draw[discrete] (actualin) -- (virtualout);
  \node[ref point] at (refin) {};
  \node[ref point] at (refout) {};
  \node[virtual point] at (virtualin) {};
  \node[virtual point] at (virtualout) {};
  \node[iterate] at (actualin) {};

  \node[anchor=north east,text=itRef] at (-.15,.51) {$\xi_{\ell-1}$};
  \node[anchor=south east,text=itDisc] at (-.15,1.61) {$\widehat\xi_{\ell-1}$};
  \draw[leader] (actualin) -- (.8,.8);
  \node[anchor=west,text=itDisc] at (.8,.8) {$u_{\ell-1}=w_{\ell-1}$};
  \draw[leader] (virtualout) -- (2.72,3.35);
  \node[anchor=east,text=itDisc] at (2.72,3.35) {$\widehat\xi_\ell$};
  \draw[leader] (refout) -- (4.02,2.63);
  \node[anchor=west,text=itRef] at (4.02,2.63) {$\xi_\ell$};

  \draw[measure] (-.9,.65) -- (-.9,1.5)
    node[midway,left=3pt] {$e_{\ell-1}$};
  \draw[leader,densely dotted] (refin) -- (-.9,.65);
  \draw[leader,densely dotted] (virtualin) -- (-.9,1.5);
  \draw[leader,densely dotted] (refout) -- (\itRefExit,3.72);
  \draw[leader,densely dotted] (virtualout) -- (\itDiscExit,3.72);
  \draw[measure] (\itDiscExit,3.72) -- (\itRefExit,3.72)
    node[midway,above=3pt] {$e_\ell$};
  \node at (1.7,-.5)
    {$\|u_{\ell-1}-\widehat\xi_{\ell-1}\|_\infty\le\varepsilon$};

  \node[font=\footnotesize\bfseries] at (8.2,-.95)
    {\panellabel{fig:finite_itinerary_tie} Exact landing and tie update};
  \begin{scope}[shift={(8.2,1.5)}]
    \fill[itWash] (-2.1,0) rectangle (2.1,1.5);
    \fill[itDisc!5] (-2.1,-1.5) rectangle (2.1,0);
    \draw[boundary] (-2.1,0) -- (2.1,0);
    \node[anchor=north east] at (-2.12,-.04) {$S_\ell$};
    \node at (1.65,1.25) {$R_\ell$};
    \node at (1.5,-1.2) {$R_{\ell-1}$};
    \draw[discrete] (-1.2,-1.2) -- (0,0);
    \draw[discrete] (0,0) -- (.8,.8);
    \node[iterate] at (-1.2,-1.2) {};
    \node[below=3pt] at (-1.2,-1.2) {$z_t$};
    \node[virtual point,inner sep=3.4pt] at (0,0) {};
    \node[iterate,inner sep=1.6pt] at (0,0) {};
    \node[anchor=north west,align=left,text=itDisc] at (.15,-.16)
      {$\widehat\xi_\ell=w_\ell$\\$=z_{t+1}$};
    \node[iterate] at (.8,.8) {};
    \node[anchor=west,text=itDisc] at (.93,.75) {$u_\ell=z_{t+2}$};
  \end{scope}
  \node at (8.2,-.5)
    {$\|u_\ell-\widehat\xi_\ell\|_\infty\le\varepsilon$};

  \draw[reference] (-.65,-1.55) -- (.1,-1.55);
  \node[ref point] at (.1,-1.55) {};
  \node[anchor=west] at (.25,-1.55) {continuous crossing};
  \node[virtual point] at (4.25,-1.55) {};
  \node[anchor=west] at (4.4,-1.55) {virtual crossing};
  \node[iterate] at (8.1,-1.55) {};
  \node[anchor=west] at (8.25,-1.55) {actual iterate};
  \node at (4.65,-2.2)
    {$e_\ell\le D_\ell\bigl(e_{\ell-1}+\varepsilon\bigr),
      \qquad \varepsilon=(N+1)^{-1}.$};
\end{tikzpicture}
\endgroup


==> fig/fp-geometry.tex <==
\begingroup
\input{fig/fp-geometry-common}%
\def\fpP{0.6}%
\def\fpQ{0.45}%
\begin{tikzpicture}[
  x=\fpUnit,y=\fpUnit,font=\footnotesize,text=fpInk,
  line cap=round,line join=round
]
  \begin{scope}
    \node[font=\small\bfseries] at (0.5,-0.43)
      {\panellabel{fig:fp_geo_coordination} Coordination-type};
    \fill[fpBlueWash] (0,\fpQ) rectangle (\fpP,1);
    \fill[fpPurpleWash] (\fpP,\fpQ) rectangle (1,1);
    \fill[fpGreenWash] (0,0) rectangle (\fpP,\fpQ);
    \fill[fpGoldWash] (\fpP,0) rectangle (1,\fpQ);

    \foreach \s in {0.03,0.20,0.33,0.46,0.56} {
      \fpRay{\s}{1}{1}{0}{0}{\fpP}{\fpQ}{1}\fpToPure
    }
    \foreach \s in {0.53,0.64,0.76,0.88,0.99} {
      \fpRay{0}{\s}{1}{0}{0}{\fpP}{\fpQ}{1}\fpToPure
    }
    \foreach \s in {0.66,0.75,0.84,0.93} {
      \fpRay{\s}{0}{0}{1}{\fpP}{1}{0}{\fpQ}\fpToPure
    }
    \foreach \s in {0.16,0.27,0.39} {
      \fpRay{1}{\s}{0}{1}{\fpP}{1}{0}{\fpQ}\fpToPure
    }
    \fpFrame

    \draw[white,line width=2.7pt] ({1/9},1) -- (\fpP,\fpQ) -- (1,{1/12});
    \draw[fp stable] ({1/9},1) -- (\fpP,\fpQ);
    \draw[fp stable] (1,{1/12}) -- (\fpP,\fpQ);
    \node[fp equilibrium] at (0,0) {};
    \node[fp equilibrium] at (1,1) {};
    \node[fp equilibrium,fill=fpStable] at (\fpP,\fpQ) {};
    \node[anchor=south west,inner sep=2pt,fill=fpPurpleWash,
      text=fpStable] at (0.615,0.475) {Interior NE};

    \draw[fp flow] (0.01,-0.21) -- (0.13,-0.21);
    \node[fp key] at (0.17,-0.21) {Off the stable set: pure equilibria};
    \draw[draw=fpStable,line width=1.15pt,dash pattern=on 3pt off 1.8pt]
      (0.01,-0.30) -- (0.13,-0.30);
    \node[fp key] at (0.17,-0.30) {On the stable set: interior NE};
  \end{scope}

  \begin{scope}[shift={(1.42,0)}]
    \node[font=\small\bfseries] at (0.5,-0.43)
      {\panellabel{fig:fp_geo_spiral} Spiral-type};
    \fill[fpPurpleWash] (0,\fpQ) rectangle (\fpP,1);
    \fill[fpBlueWash] (\fpP,\fpQ) rectangle (1,1);
    \fill[fpGoldWash] (0,0) rectangle (\fpP,\fpQ);
    \fill[fpGreenWash] (\fpP,0) rectangle (1,\fpQ);

    \foreach \s in {0.54,0.65,0.76,0.87,0.98} {
      \fpRay{0}{\s}{1}{1}{0}{\fpP}{\fpQ}{1}
    }
    \foreach \s in {0.05,0.18,0.31,0.44,0.55} {
      \fpRay{\s}{\fpQ}{1}{1}{0}{\fpP}{\fpQ}{1}
    }
    \foreach \s in {0.65,0.73,0.81,0.89,0.97} {
      \fpRay{\s}{1}{1}{0}{\fpP}{1}{\fpQ}{1}
      \fpRay{\s}{\fpQ}{0}{0}{\fpP}{1}{0}{\fpQ}
    }
    \foreach \s in {0.53,0.64,0.75,0.86,0.97} {
      \fpRay{\fpP}{\s}{1}{0}{\fpP}{1}{\fpQ}{1}
    }
    \foreach \s in {0.05,0.15,0.25,0.35,0.43} {
      \fpRay{1}{\s}{0}{0}{\fpP}{1}{0}{\fpQ}
      \fpRay{\fpP}{\s}{0}{1}{0}{\fpP}{0}{\fpQ}
    }
    \foreach \s in {0.08,0.20,0.32,0.44,0.56} {
      \fpRay{\s}{0}{0}{1}{0}{\fpP}{0}{\fpQ}
    }
    \fpFrame

    \foreach \turn [remember=\fpNext as \fpTop (initially 0.91)] in {1,...,9} {
      \pgfmathsetmacro{\fpRight}{1-(1-\fpP)*\fpQ/\fpTop}
      \pgfmathsetmacro{\fpBottom}{\fpP*\fpQ/\fpRight}
      \pgfmathsetmacro{\fpLeft}{\fpP*(1-\fpQ)/(1-\fpBottom)}
      \pgfmathsetmacro{\fpNext}{1-(1-\fpQ)*(1-\fpP)/(1-\fpLeft)}
      \ifnum\turn<4\relax
        \tikzset{fp turn/.style={fp spiral arrow}}
      \else
        \tikzset{fp turn/.style={fp spiral,line width=0.7pt}}
      \fi
      \draw[fp turn] (\fpP,\fpTop) -- (\fpRight,\fpQ);
      \draw[fp turn] (\fpRight,\fpQ) -- (\fpP,\fpBottom);
      \draw[fp turn] (\fpP,\fpBottom) -- (\fpLeft,\fpQ);
      \draw[fp turn] (\fpLeft,\fpQ) -- (\fpP,\fpNext);
    }
    \node[circle,fill=fpTeal,inner sep=1.5pt] at (\fpP,0.91) {};
    \node[fp equilibrium,fill=fpTeal] at (\fpP,\fpQ) {};
    \node[anchor=north west,inner sep=2pt,fill=fpGreenWash,
      text=fpTeal] at (0.68,0.30) {Interior NE};
    \draw[fp spiral arrow] (0.01,-0.21) -- (0.13,-0.21);
    \node[fp key] at (0.17,-0.21) {Trajectories spiral to the interior NE};
  \end{scope}
\end{tikzpicture}%
\endgroup%


==> fig/fp2byn-landscape.tex <==
\begingroup
\input{fig/fp-geometry-common}%
\definecolor{fpSixBlue}{HTML}{207DB3}%
\pgfmathsetlengthmacro{\fpSixXUnit}{0.82\textwidth}%
\pgfmathsetlengthmacro{\fpSixYUnit}{0.17\textwidth}%
\def\fpSixLeftPath{(0,{4/21}) -- (.16,0) -- (.31,{-39/64})
  -- ({3224/7275},-1)}%
\def\fpSixRightPath{({3566.2/9242.5},1) -- (.47,{5533/6120})
  -- (.66,{14/45}) -- (.82,0) -- (1,{-9/41})}%
\begin{tikzpicture}[
  x=\fpSixXUnit,y=\fpSixYUnit,font=\footnotesize,text=fpInk,
  line cap=round,line join=round,
  six flow/.style={draw=fpFlow,line width=.45pt,
    -{Stealth[length=1.35mm,width=1mm]}},
  six separator/.style={line width=1.25pt},
  six toward saddle/.style={six separator,postaction={decorate},
    decoration={markings,
      mark=at position .53 with {\arrow{Stealth[length=1.8mm,width=1.3mm]}}}},
  six saddle/.style={rectangle,rotate=45,draw=white,line width=.65pt,
    inner sep=2.5pt},
  six pure/.style={rectangle,fill=fpInk,draw=white,line width=.65pt,
    inner sep=2.5pt},
  six mixed/.style={circle,fill=fpTeal,draw=white,line width=.65pt,
    inner sep=2.7pt},
  six label/.style={fill=white,fill opacity=.9,text opacity=1,inner sep=1.5pt}
]
  \fill[fpGreenWash] (0,-1) rectangle (1,1);
  \path[fill=fpBlueWash] \fpSixLeftPath -- (0,-1) -- cycle;
  \path[fill=fpGoldWash] \fpSixRightPath -- (1,1) -- cycle;

  \foreach \j/\left/\right/\height in {
    1/0/.16/-1, 2/.16/.31/.65,
    3/.31/.47/.30, 4/.47/.66/-.75,
    5/.66/.82/-.35, 6/.82/1/1} {
    \node at ({(\left+\right)/2},1.09) {$J(p)=\{\j\}$};
    \foreach \u in {.23,.50,.77} {
      \foreach \sy in {-.87,-.60,-.30,.30,.60,.87} {
        \pgfmathsetmacro{\sx}{\left+\u*(\right-\left)}
        \pgfmathsetmacro{\dx}{ifthenelse(\sy>0,1,0)-\sx}
        \pgfmathsetmacro{\dy}{\height-\sy}
        \pgfmathsetmacro{\scale}{.013/sqrt(\dx*\dx+(.17/.82*\dy)^2)}
        \draw[six flow]
          ({\sx-\scale*\dx},{\sy-\scale*\dy}) --
          ({\sx+\scale*\dx},{\sy+\scale*\dy});
      }
    }
  }

  \foreach \i/\switch in {1/.16,2/.31,3/.47,4/.66,5/.82} {
    \draw[fp threshold] (\switch,-1) -- (\switch,1);
    \draw[fpInk,line width=.6pt] (\switch,-1) -- (\switch,-1.025);
    \node[below,inner sep=3pt] at (\switch,-1) {$x_{\i}$};
  }
  \draw[fpInk!70,line width=.65pt] (0,0) -- (1,0);
  \draw[fpInk,line width=.75pt] (0,-1) rectangle (1,1);

  \draw[six toward saddle,fpSixBlue] (0,{4/21}) -- (.16,0);
  \draw[six toward saddle,fpSixBlue]
    ({3224/7275},-1) -- (.31,{-39/64}) -- (.16,0);
  \draw[six toward saddle,fpStable]
    ({3566.2/9242.5},1) -- (.47,{5533/6120}) -- (.66,{14/45}) -- (.82,0);
  \draw[six toward saddle,fpStable] (1,{-9/41}) -- (.82,0);

  \node[six saddle,fill=fpSixBlue] at (.16,0) {};
  \node[six saddle,fill=fpStable] at (.82,0) {};
  \node[six mixed] at (.47,0) {};
  \node[six pure] at (0,-1) {};
  \node[six pure] at (1,1) {};
  \path[fill=fpInk,draw=white,line width=.6pt]
    (.31,.036) -- (.300,-.023) -- (.320,-.023) -- cycle;
  \path[fill=fpInk,draw=white,line width=.6pt]
    (.66,-.036) -- (.650,.023) -- (.670,.023) -- cycle;
  \node[six label,anchor=south west] at (.165,.025) {$S_1$};
  \node[six label,anchor=north west] at (.477,-.035) {$A_3$};
  \node[six label,anchor=south west] at (.825,.025) {$S_5$};

  \node[left,inner sep=5pt] at (0,-1) {$\underline a$};
  \node[left,inner sep=5pt] at (0,0) {$0$};
  \node[left,inner sep=5pt] at (0,1) {$\overline a$};
  \node[rotate=90] at (-.080,0) {$y=\mathbf a^\top\q$};
  \node[below,inner sep=3pt] at (0,-1) {$0$};
  \node[below,inner sep=3pt] at (1,-1) {$1$};
  \node at (.5,-1.22) {$p$};

  \draw[six separator,fpSixBlue] (.01,-1.40) -- (.06,-1.40);
  \node[fp key] at (.08,-1.40) {$S_1$ separatrix};
  \draw[six separator,fpStable] (.36,-1.40) -- (.41,-1.40);
  \node[fp key] at (.43,-1.40) {$S_5$ separatrix};
  \path[fill=fpInk]
    (.725,-1.371) -- (.716,-1.423) -- (.734,-1.423) -- cycle;
  \path[fill=fpInk]
    (.751,-1.429) -- (.742,-1.377) -- (.760,-1.377) -- cycle;
  \node[fp key] at (.78,-1.40) {Non-NE vertex};
  \node[six saddle,fill=fpInk] at (.035,-1.58) {};
  \node[fp key] at (.08,-1.58) {Saddle mixed NE};
  \node[six mixed] at (.385,-1.58) {};
  \node[fp key] at (.43,-1.58) {Stable mixed NE};
  \node[six pure] at (.738,-1.58) {};
  \node[fp key] at (.78,-1.58) {Stable pure NE};
\end{tikzpicture}%
\endgroup%


==> fig/rho-fp-geometry.tex <==
\begingroup
\input{fig/fp-geometry-common}%
\input{fig/rho-fp-paths}%
\pgfmathsetlengthmacro{\rhoUnit}{0.297\textwidth}%
\def\rhoDiamond#1#2{%
  \path[draw=white,line width=.7pt,fill=fpStable]
    (#1,{#2+.019}) -- ({#1+.019},#2) --
    (#1,{#2-.019}) -- ({#1-.019},#2) -- cycle;
}
\begin{tikzpicture}[
  x=\rhoUnit,y=\rhoUnit,font=\footnotesize,text=fpInk,
  line cap=round,line join=round,
  rho attractor/.style={fp equilibrium,fill=fpTeal,inner sep=1.6pt},
  rho branch/.style={fp stable,line width=.85pt,
    decoration={markings,
      mark=at position .58 with {\arrow{Stealth[length=1.35mm,width=1mm]}}}},
  rho continuous/.style={draw=fpTeal,line width=.9pt},
  rho discrete/.style={draw=fpStable,line width=.55pt,densely dotted}
]
  \node[font=\small\bfseries] at (.5,-.44)
    {\panellabel{fig:rho_fp_global} Global landscape};
  \node[font=\small\bfseries] at (1.56,-.44)
    {\panellabel{fig:rho_fp_local} Local geometry};
  \node[font=\small\bfseries] at (2.60,-.44)
    {\panellabel{fig:rho_fp_overshoot} Vanishing overshoot};

  \foreach \i/\xmin/\xmax in {0/0/.20,1/.20/.40,2/.40/.65,3/.65/1} {
    \foreach \j/\ymin/\ymax in {0/0/.35,1/.35/.60,2/.60/.80,3/.80/1} {
      \pgfmathtruncatemacro{\rhoX}{mod(\j,2)}
      \pgfmathtruncatemacro{\rhoY}{mod(\i,2)}
      \ifnum\rhoX=0\relax
        \ifnum\rhoY=0\relax\def\rhoWash{fpGreenWash}
        \else\def\rhoWash{fpGoldWash}\fi
      \else
        \ifnum\rhoY=0\relax\def\rhoWash{fpBlueWash}
        \else\def\rhoWash{fpPurpleWash}\fi
      \fi
      \fill[\rhoWash] (\xmin,\ymin) rectangle (\xmax,\ymax);
      \foreach \u in {.30,.70} {
        \foreach \v in {.30,.70} {
          \pgfmathsetmacro{\sx}{\xmin+\u*(\xmax-\xmin)}
          \pgfmathsetmacro{\sy}{\ymin+\v*(\ymax-\ymin)}
          \pgfmathsetmacro{\dx}{\rhoX-\sx}
          \pgfmathsetmacro{\dy}{\rhoY-\sy}
          \pgfmathsetmacro{\rhoNorm}{sqrt(\dx*\dx+\dy*\dy)}
          \draw[draw=fpFlow!80,line width=.35pt,
            -{Stealth[length=.9mm,width=.65mm]}]
            ({\sx-.030*\dx/\rhoNorm},{\sy-.030*\dy/\rhoNorm}) --
            ({\sx+.030*\dx/\rhoNorm},{\sy+.030*\dy/\rhoNorm});
        }
      }
    }
  }
  \foreach \x/\i in {.20/1,.40/2,.65/3} {
    \draw[fp threshold] (\x,0) -- (\x,1);
    \node[below,inner sep=3pt] at (\x,0) {$p_\i$};
  }
  \foreach \y/\j in {.35/1,.60/2,.80/3} {
    \draw[fp threshold] (0,\y) -- (1,\y);
    \node[left,inner sep=3pt] at (0,\y) {$q_\j$};
  }
  \draw[draw=fpInk,line width=.75pt] (0,0) rectangle (1,1);
  \node[below left,inner sep=3pt] at (0,0) {$0$};
  \node[below,inner sep=3pt] at (1,0) {$1$};
  \node[left,inner sep=3pt] at (0,1) {$1$};

  \foreach \branch in {\rhoSepOneA,\rhoSepOneB,\rhoSepTwoA,\rhoSepTwoB,
      \rhoSepThreeA,\rhoSepThreeB,\rhoSepFourA,\rhoSepFourB,
      \rhoSepFiveA,\rhoSepFiveB} {
    \draw[white,line width=2pt] \branch;
    \draw[rho branch] \branch;
  }
  \foreach \x/\y in {.20/.60,.40/.35,.40/.80,.65/.60,0/0,1/1}
    \node[rho attractor] at (\x,\y) {};
  \foreach \x/\y in {.20/.35,.20/.80,.40/.60,.65/.35,.65/.80}
    \rhoDiamond{\x}{\y}
  \node[rho attractor] at (.025,-.20) {};
  \node[fp key] at (.075,-.20) {Attracting $\rho$-NE};
  \rhoDiamond{.025}{-.29}
  \node[fp key] at (.075,-.29) {Saddles and their stable branches (saddle separatrices)};

  \begin{scope}[shift={(1.32,0)}]
    \input{fig/rho-fp-local}
  \end{scope}

  \begin{scope}[shift={(2.10,0)}]
    \fill[fpPurpleWash] (0,{.35/.60}) rectangle ({.20/.45},1);
    \fill[fpBlueWash] ({.20/.45},{.35/.60}) rectangle (1,1);
    \fill[fpGoldWash] (0,0) rectangle ({.20/.45},{.35/.60});
    \fill[fpGreenWash] ({.20/.45},0) rectangle (1,{.35/.60});
    \draw[fp threshold] ({.20/.45},0) -- ({.20/.45},1);
    \draw[fp threshold] (0,{.35/.60}) -- (1,{.35/.60});
    \draw[draw=fpInk,line width=.75pt] (0,0) rectangle (1,1);
    \foreach \x/\label in {0/p_1,{.20/.45}/p_2,1/p_3}
      \node[below,inner sep=3pt] at (\x,0) {$\label$};
    \foreach \y/\label in {0/0,{.35/.60}/q_1,1/q_2}
      \node[left,inner sep=3pt] at (0,\y) {$\label$};
    \begin{scope}
      \clip (0,0) rectangle (1,1);
      \begin{scope}[cm={2.222222,0,0,1.666667,(-.444444,0)}]
        \draw[rho continuous] \rhoContinuousPath;
        \draw[rho discrete] \rhoDiscretePath;
        \foreach \point in \rhoDiscretePoints
          \fill[fpStable] \point circle[radius=.65pt];
        \foreach \point in \rhoDiscreteLatePoints
          \fill[fpStable] \point circle[radius=.45pt];
        \node[circle,fill=fpInk,inner sep=1.4pt] at \rhoCommonStart {};
        \node[rho attractor] at \rhoAttractor {};
      \end{scope}
    \end{scope}
    \draw[rho continuous] (.01,-.20) -- (.13,-.20);
    \node[fp key] at (.17,-.20) {Continuous trajectory};
    \draw[rho discrete] (.01,-.29) -- (.13,-.29);
    \foreach \x in {.025,.065,.105}
      \fill[fpStable] (\x,-.29) circle[radius=.65pt];
    \node[fp key] at (.17,-.29) {Discrete iterates};
  \end{scope}
\end{tikzpicture}%
\endgroup%


==> fig/scp-geometry.tex <==
\begingroup
\input{fig/fp-geometry-common}%
\def\scpR{0.31}%
\pgfmathsetmacro{\scpBend}{0.9*(0.5-\scpR)/(\scpR*(1-\scpR))}%
\begin{tikzpicture}[
  x=\fpUnit,y=\fpUnit,font=\footnotesize,text=fpInk,
  line cap=round,line join=round
]
  \begin{scope}
    \node[font=\small\bfseries] at (0.5,-0.43)
      {\panellabel{fig:scp_advantages} Single-crossing advantages};

    \draw[draw=fpFlow!70,line width=0.45pt,densely dotted]
      (0,0.95) -- (1,0.95);
    \draw[draw=fpInk,line width=0.75pt,-{Stealth[length=1.7mm,width=1.2mm]}]
      (0,0) -- (0,1.06);
    \draw[draw=fpInk,line width=0.75pt,-{Stealth[length=1.7mm,width=1.2mm]}]
      (-0.04,0.5) -- (1.08,0.5);
    \node[anchor=east,inner sep=4pt] at (0,0.95) {$a-c$};
    \node[anchor=east,inner sep=4pt] at (0,0.05) {$b-d$};
    \node[anchor=north east,inner sep=3pt] at (0,0.5) {$0$};
    \node[anchor=west,inner sep=3pt] at (1.08,0.5) {$q$};
    \draw[draw=fpInk,line width=0.55pt] (1,0.485) -- (1,0.515);
    \node[below,inner sep=3pt] at (1,0.485) {$1$};

    \draw[fp threshold,line width=0.85pt] (0,0.05) -- (1,0.95);
    \draw[fp spiral] plot[domain=0:1,samples=81]
      (\x,{0.05+0.9*\x+\scpBend*\x*(1-\x)});
    \node[fp equilibrium,inner sep=1.7pt] at (0.5,0.5) {};
    \node[fp equilibrium,fill=fpTeal,inner sep=1.7pt] at (\scpR,0.5) {};
    \node[below,inner sep=5pt] at (0.54,0.5) {$\bar q$};
    \node[below,text=fpTeal,inner sep=5pt] at (0.35,0.5) {$q_\rho$};

    \draw[fp threshold,line width=0.85pt] (0.01,-0.21) -- (0.13,-0.21);
    \node[fp key] at (0.17,-0.21) {$d_\mu^1(q)$: affine advantage};
    \draw[fp spiral] (0.01,-0.30) -- (0.13,-0.30);
    \node[fp key] at (0.17,-0.30) {$d_\rho^1(q)$: nonlinear advantage};
  \end{scope}

  \begin{scope}[shift={(1.42,0)}]
    \node[font=\small\bfseries] at (0.5,-0.43)
      {\panellabel{fig:scp_regions} Preserved response regions};
    \fill[fpBlueWash] (0,\scpR) rectangle (\scpR,1);
    \fill[fpPurpleWash] (\scpR,\scpR) rectangle (1,1);
    \fill[fpGreenWash] (0,0) rectangle (\scpR,\scpR);
    \fill[fpGoldWash] (\scpR,0) rectangle (1,\scpR);

    \draw[fp threshold] (0.5,0) -- (0.5,1);
    \draw[fp threshold] (0,0.5) -- (1,0.5);
    \draw[fp spiral] (\scpR,0) -- (\scpR,1);
    \draw[fp spiral] (0,\scpR) -- (1,\scpR);
    \fpCorners
    \node[below,inner sep=4pt] at (0.5,0) {$\bar p$};
    \node[left,inner sep=4pt] at (0,0.5) {$\bar q$};
    \node[below,text=fpTeal,inner sep=4pt] at (\scpR,0) {$p_\rho$};
    \node[left,text=fpTeal,inner sep=4pt] at (0,\scpR) {$q_\rho$};

    \node at (0.155,0.74) {$(\mathbf U,\mathbf R)$};
    \node at (0.75,0.74) {$(\mathbf U,\mathbf L)$};
    \node at (0.155,0.155) {$(\mathbf D,\mathbf R)$};
    \node at (0.75,0.155) {$(\mathbf D,\mathbf L)$};
    \node[fp equilibrium] at (0.5,0.5) {};
    \node[fp equilibrium,fill=fpTeal] at (\scpR,\scpR) {};
    \node[fp equilibrium,fill=fpTeal] at (0,0) {};
    \node[fp equilibrium,fill=fpTeal] at (1,1) {};

    \draw[fp threshold] (0.01,-0.21) -- (0.13,-0.21);
    \node[fp equilibrium,inner sep=1.6pt] at (0.07,-0.21) {};
    \node[fp key] at (0.17,-0.21) {Ordinary thresholds and interior NE};
    \draw[fp spiral] (0.01,-0.30) -- (0.13,-0.30);
    \node[fp equilibrium,fill=fpTeal,inner sep=1.6pt] at (0.07,-0.30) {};
    \node[fp key] at (0.17,-0.30) {$\rho$ thresholds and interior $\rho$-NE};
  \end{scope}
\end{tikzpicture}%
\endgroup%


==> fig/transversal-order.tex <==
\begingroup
\def\transversalReturnArc{%
  (0,1)
  .. controls (1.25,1) and (2.15,1.2) .. (2.15,2.65)
  .. controls (2.15,4.1) and (1.4,4.85) .. (0.2,4.85)
  .. controls (-1,4.85) and (-1.35,3) .. (0,3)}
\begin{tikzpicture}[
  x=0.9cm,y=0.64cm,font=\footnotesize,
  section/.style={draw=black!50,dashed,line width=0.6pt},
  closing/.style={draw=black,line width=1.1pt},
  return arc/.style={
    draw=blue!65!black,line width=1.2pt,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.08 with {\arrow{Stealth}},
      mark=at position 0.38 with {\arrow{Stealth}},
      mark=at position 0.70 with {\arrow{Stealth}},
      mark=at position 0.96 with {\arrow{Stealth}}}},
  second arc/.style={
    draw=red!70!black,densely dashed,line width=1pt,
    -{Stealth[length=1.7mm]}},
  endpoint/.style={circle,fill=black,inner sep=1.1pt},
  open endpoint/.style={circle,draw=black!50,fill=white,inner sep=1.1pt}
]
  \foreach \panel/\xoffset/\yoffset/\ssecond/\rsecond/\reflect/\ordering in {
    a/0/0/1.65/2.4/0/{s_1<s_2<r_2<r_1},
    b/5.7/0/2.4/1.65/0/{s_1<r_2<s_2<r_1},
    c/11.4/0/3.65/1.65/0/{s_1<r_2<r_1<s_2},
    d/0/-6.8/2.4/0.4/0/{r_2<s_1<s_2<r_1},
    e/5.7/-6.8/3.65/0.4/0/{r_2<s_1<r_1<s_2},
    f/11.4/-6.8/3.65/0.4/1/{r_2<r_1<s_1<s_2}%
  } {
    \begin{scope}[shift={(\xoffset,\yoffset)}]
      \ifnum\reflect=0\relax
        \path[fill=blue!7] \transversalReturnArc -- cycle;
        \draw[return arc] \transversalReturnArc;
        \def\sfirst{1}\def\rfirst{3}
        \def\insideheight{2.5}\def\outsideheight{1.75}\def\archeight{3.2}
      \else
        \begin{scope}[shift={(0,4)},yscale=-1]
          \path[fill=blue!7] \transversalReturnArc -- cycle;
          \draw[return arc] \transversalReturnArc;
        \end{scope}
        \def\sfirst{3}\def\rfirst{1}
        \def\insideheight{1.5}\def\outsideheight{2.3}\def\archeight{0.8}
      \fi
      \draw[section] (0,0) -- (0,4.2);
      \draw[closing] (0,1) -- (0,3);
      \node[open endpoint] at (0,0) {};
      \node[open endpoint] at (0,4.2) {};
      \node[right=3pt] at (0,4.2) {$S$};
      \node[right=3pt] at (0,2.025) {$L$};
      \node[text=blue!65!black] at (1.18,\insideheight) {$U_+$};
      \node at (-1.15,\outsideheight) {$U_-$};
      \node[right,text=blue!65!black] at (2.15,\archeight) {$\Gamma_1$};
      \node[endpoint,label={left:$s_1$}] at (0,\sfirst) {};
      \node[endpoint,label={right:$r_1$}] at (0,\rfirst) {};
      \draw[second arc] (0,\ssecond) -- (0.55,\ssecond);
      \draw[second arc] (-0.5,\rsecond) -- (0,\rsecond);
      \node[endpoint,label={left:$s_2$}] at (0,\ssecond) {};
      \node[endpoint,label={right:$r_2$}] at (0,\rsecond) {};
      \node[align=center] at (0.5,-1.28)
        {\textbf{\panellabel{fig:transversal_order_\panel}} $\ordering$};
    \end{scope}
  }
\end{tikzpicture}
\endgroup


==> fig/weak-scp-geometry.tex <==
\begingroup
\input{fig/fp-geometry-common}%
\def\fpLoP{0.42}%
\def\fpHiP{0.64}%
\def\fpLoQ{0.38}%
\def\fpHiQ{0.60}%
\def\fpWeakBands{%
  \fill[fpInk,opacity=0.035] (\fpLoP,0) rectangle (\fpHiP,1);
  \fill[fpInk,opacity=0.035] (0,\fpLoQ) rectangle (1,\fpHiQ);
  \fill[fpEquilibriumWash] (\fpLoP,\fpLoQ) rectangle (\fpHiP,\fpHiQ);
}
\def\fpWeakFrame{%
  \foreach \x in {\fpLoP,\fpHiP}
    \draw[fp threshold] (\x,0) -- (\x,1);
  \foreach \y in {\fpLoQ,\fpHiQ}
    \draw[fp threshold] (0,\y) -- (1,\y);
  \draw[draw=fpInk!85,line width=0.7pt] (\fpP,0) -- (\fpP,1);
  \draw[draw=fpInk!85,line width=0.7pt] (0,\fpQ) -- (1,\fpQ);
  \fpCorners
  \node[below,inner sep=4pt] at (\fpLoP,0) {$\underline r_2$};
  \node[below,inner sep=4pt] at (\fpHiP,0) {$\overline r_2$};
  \node[left,inner sep=4pt] at (0,\fpLoQ) {$\underline r_1$};
  \node[left,inner sep=4pt] at (0,\fpHiQ) {$\overline r_1$};
}
\begin{tikzpicture}[
  x=\fpUnit,y=\fpUnit,font=\footnotesize,text=fpInk,
  line cap=round,line join=round
]
  \begin{scope}
    \def\fpP{\fpLoP}\def\fpQ{\fpLoQ}
    \node[font=\small\bfseries] at (0.5,-0.43)
      {\panellabel{fig:weak_scp_coordination} Coordination-type};
    \node at (0.5,1.065) {$b_1=b_2=1$};
    \fill[fpBlueWash] (0,\fpQ) rectangle (\fpP,1);
    \fill[fpPurpleWash] (\fpP,\fpQ) rectangle (1,1);
    \fill[fpGreenWash] (0,0) rectangle (\fpP,\fpQ);
    \fill[fpGoldWash] (\fpP,0) rectangle (1,\fpQ);
    \fpWeakBands

    \foreach \t in {0.08,0.29,0.50,0.71,0.92} {
      \pgfmathsetmacro{\sx}{\fpP*\t}
      \pgfmathsetmacro{\sy}{\fpQ+(1-\fpQ)*\t}
      \fpRay{\sx}{1}{1}{0}{0}{\fpP}{\fpQ}{1}\fpToPure
      \fpRay{0}{\sy}{1}{0}{0}{\fpP}{\fpQ}{1}\fpToPure
      \pgfmathsetmacro{\sx}{\fpP+(1-\fpP)*\t}
      \pgfmathsetmacro{\sy}{\fpQ*\t}
      \fpRay{\sx}{0}{0}{1}{\fpP}{1}{0}{\fpQ}\fpToPure
      \fpRay{1}{\sy}{0}{1}{\fpP}{1}{0}{\fpQ}\fpToPure
    }
    \fpWeakFrame

    \pgfmathsetmacro{\fpStableY}{\fpQ/(1-\fpP)}
    \pgfmathsetmacro{\fpStableX}{\fpP/(1-\fpQ)}
    \draw[white,line width=2.7pt]
      (0,\fpStableY) -- (\fpP,\fpQ) -- (\fpStableX,0);
    \draw[fp stable] (0,\fpStableY) -- (\fpP,\fpQ);
    \draw[fp stable] (\fpStableX,0) -- (\fpP,\fpQ);
    \node[fp equilibrium] at (0,0) {};
    \node[fp equilibrium] at (1,1) {};
    \node[fp equilibrium,fill=fpStable] at (\fpP,\fpQ) {};

    \draw[fp flow] (0.01,-0.21) -- (0.13,-0.21);
    \node[fp key] at (0.17,-0.21) {Off the stable set: pure equilibria};
    \draw[draw=fpStable,line width=1.15pt,dash pattern=on 3pt off 1.8pt]
      (0.01,-0.30) -- (0.13,-0.30);
    \node[fp key] at (0.17,-0.30) {Stable set: selected interior $\rho$-NE};
  \end{scope}

  \begin{scope}[shift={(1.42,0)}]
    \def\fpP{\fpHiP}\def\fpQ{\fpLoQ}
    \node[font=\small\bfseries] at (0.5,-0.43)
      {\panellabel{fig:weak_scp_spiral} Spiral-type};
    \node at (0.5,1.065) {$b_1=b_2=1$};
    \fill[fpPurpleWash] (0,\fpQ) rectangle (\fpP,1);
    \fill[fpBlueWash] (\fpP,\fpQ) rectangle (1,1);
    \fill[fpGoldWash] (0,0) rectangle (\fpP,\fpQ);
    \fill[fpGreenWash] (\fpP,0) rectangle (1,\fpQ);
    \fpWeakBands

    \foreach \t in {0.08,0.29,0.50,0.71,0.92} {
      \pgfmathsetmacro{\lx}{\fpP*\t}
      \pgfmathsetmacro{\rx}{\fpP+(1-\fpP)*\t}
      \pgfmathsetmacro{\by}{\fpQ*\t}
      \pgfmathsetmacro{\ty}{\fpQ+(1-\fpQ)*\t}
      \fpRay{0}{\ty}{1}{1}{0}{\fpP}{\fpQ}{1}
      \fpRay{\lx}{\fpQ}{1}{1}{0}{\fpP}{\fpQ}{1}
      \fpRay{\rx}{1}{1}{0}{\fpP}{1}{\fpQ}{1}
      \fpRay{\fpP}{\ty}{1}{0}{\fpP}{1}{\fpQ}{1}
      \fpRay{1}{\by}{0}{0}{\fpP}{1}{0}{\fpQ}
      \fpRay{\rx}{\fpQ}{0}{0}{\fpP}{1}{0}{\fpQ}
      \fpRay{\lx}{0}{0}{1}{0}{\fpP}{0}{\fpQ}
      \fpRay{\fpP}{\by}{0}{1}{0}{\fpP}{0}{\fpQ}
    }
    \fpWeakFrame

    \foreach \turn [remember=\fpNext as \fpTop (initially 0.91)] in {1,...,9} {
      \pgfmathsetmacro{\fpRight}{1-(1-\fpP)*\fpQ/\fpTop}
      \pgfmathsetmacro{\fpBottom}{\fpP*\fpQ/\fpRight}
      \pgfmathsetmacro{\fpLeft}{\fpP*(1-\fpQ)/(1-\fpBottom)}
      \pgfmathsetmacro{\fpNext}{1-(1-\fpQ)*(1-\fpP)/(1-\fpLeft)}
      \ifnum\turn<4\relax
        \tikzset{fp turn/.style={fp spiral arrow}}
      \else
        \tikzset{fp turn/.style={fp spiral,line width=0.7pt}}
      \fi
      \draw[fp turn] (\fpP,\fpTop) -- (\fpRight,\fpQ);
      \draw[fp turn] (\fpRight,\fpQ) -- (\fpP,\fpBottom);
      \draw[fp turn] (\fpP,\fpBottom) -- (\fpLeft,\fpQ);
      \draw[fp turn] (\fpLeft,\fpQ) -- (\fpP,\fpNext);
    }
    \node[circle,fill=fpTeal,inner sep=1.5pt] at (\fpP,0.91) {};
    \node[fp equilibrium,fill=fpTeal] at (\fpP,\fpQ) {};
    \draw[fp spiral arrow] (0.01,-0.21) -- (0.13,-0.21);
    \node[fp key] at (0.17,-0.21) {Spiral to the selected interior $\rho$-NE};
    \filldraw[fill=fpEquilibriumWash,draw=fpInk!35,line width=0.4pt]
      (0.01,-0.322) rectangle (0.13,-0.278);
    \node[fp key] at (0.17,-0.30) {Interior $\rho$-NE: $I_2\times I_1$};
  \end{scope}
\end{tikzpicture}%
\endgroup%

